Astrophysical aspects of fermion number violation in the supersymmetrical standard model

The model of the supersymmetrical ball in the supersymmetrical standard model with additional global U(1) fermion symmetry is presented. We show that the supersymmetry breaking scale ( R-parity ), the global U(1) fermion symmetry scale and the electroweak symmetry breaking scale are strictly connected to each other. The realistic ball with $M \sim 10^5 - 10^9 M_{\odot} $ and the radius $ R \sim 10^{12} - 10^{14} cm $ is obtained. Inside the ball all full symmetries are restored. The ball is stabilized by superpartners and right neutrinos which are massless inside.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\end{document}
%Beginning-Of-File-Named:fig1.ps
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 540 335
%%Creator: Mathematica
%%Title: b:\fig1
%%CreationDate: Wed Sep 15 05:43:03 1993
%%EndComments
50 dict begin
%%EndProlog
/Mfontsize 15 def % font size ( points)
/Mwmarg 0 72 mul def % left and right margins (points)
/Mhmarg 0 72 mul def % top and bottom margins (points)
/Mwidth 7.5 72 mul def % total page width (points)
/Mheight 4.65 72 mul def % total page height
/Mtransform {  } bind def % possible page rotation
/Mnodistort true def % no-stretching flag

% The externally visible functions are:
% Plain - push default font (size = 1).
% Bold - push default bold font (size = 1).
% Italic - push default italic font (size = 1).
% MathPictureStart- start page.
% MathPictureEnd - finish off page.
% Mdot - draw a dot.
% Mtetra - draw a filled tetragon.
% Metetra - draw a filled tetragon with black edges.
% Mistroke - intermediate stroke of multi-stroke line/curve.
% Mfstroke - final stroke of multi-stroke line/curve.
% Msboxa - compute coordinates of text bounding box.
% Mshowa - plot characters.
% MathScale - compute scaling info to contain array of points.


% The following are only for backwards compatibility with earlier versions
% of Mathematica:
% Mpstart - identical to MathPictureStart.
% Mpend - identical to MathPictureEnd.
% Mscale - like MathScale but without user coordinate info.

/Mpstart { % - Mpstart -
MathPictureStart
} bind def

/Mpend { % - Mpend -
MathPictureEnd
} bind def

/Mscale { % [pnts] Mscale -
0 1 0 1 % [pnts] xbias xscale ybias yscale
5 -1 roll % xbias xscale ybias yscale [pnts]
MathScale % -
} bind def


% standard font names.

/Plain % Default normal font
/Courier findfont
def

/Bold % Default bold font
/Courier-Bold findfont
def

/Italic % Default italic font
/Courier-Oblique findfont
def



% Set up for the start of a page.
/MathPictureStart { % - MathPictureStart -
gsave % -
Mtransform % possibly rotate to landscape mode
Mwmarg % left_margin
Mhmarg % bottom_margin
translate % -
/Mtmatrix % /Mtmatrix
matrix currentmatrix % /Mtmatrix text_matrix
def % -
Plain % default_font
Mfontsize scalefont % default_font (at default point size)
setfont % -
} bind def


% Finish off a page.
/MathPictureEnd {
grestore
showpage
} bind def


% Given a point, draw a dot.
/Mdot { % x y Mdot -
moveto % -
0 0 rlineto % -
stroke % -
} bind def


% Given 4 points, draw the corresponding filled tetragon.
/Mtetra { % x0 y0 x1 y1 x2 y2 x3 y3 Mtetra -
moveto % x0 y0 x1 y1 x2 y2
lineto % x0 y0 x1 y1
lineto % x0 y0
lineto % -
fill % -
} bind def


% Given 4 points, draw the corresponding filled tetragon with black edges.
% Note, this leaves the gray level at 0 (for compatibility with the old
% C code.
/Metetra { % x0 y0 x1 y1 x2 y2 x3 y3 Metetra -
moveto % x0 y0 x1 y1 x2 y2
lineto % x0 y0 x1 y1
lineto % x0 y0
lineto % -
closepath % -
gsave % -
fill % -
grestore % -
0 setgray % -
stroke % -
} bind def


% Mistroke is called to stroke intermediate parts of a path.  It makes
% sure to resynchronize the dashing pattern and to leave the current point
% as the final point of the path.
/Mistroke { % - Mistroke -
flattenpath % -
0 0 0 % length x y
{ % length x y new_x new_y (for moves)
4 2 roll % length new_x new_y x y
pop pop % length new_x new_y
}
{ % length x y new_x new_y (for lines)
4 -1 roll % length y new_x new_y x
2 index % length y new_x new_y x new_x
sub dup mul % length y new_x new_y dx*dx
4 -1 roll % length new_x new_y dx*dx y
2 index % length new_x new_y dx*dx y new_y
sub dup mul % length new_x new_y dx*dx dy*dy
add sqrt % length new_x new_y dlen
4 -1 roll % new_x new_y dlen length
add % new_x new_y new_length
3 1 roll % new_length new_x new_y
}
{ % length x y x1 y1 x2 y2 x3 y3 (for curves)
stop % should never be called
}
{ % length x y (for closepaths)
stop % should never be called
}
pathforall % length x y
pop pop % length
currentpoint % length final_x final_y
stroke % length final_x final_y
moveto % length
currentdash % length dash_array dash_offset
3 -1 roll % dash_array dash_offset length
add % dash_array new_offset
setdash % -
} bind def


% Mfstroke is called to stroke the final parts of a path.  It resets
% the dashing pattern to compensate for any adjustments made by Mistroke.
/Mfstroke { % - Mfstroke -
stroke % -
currentdash % dash_array dash_offset
pop 0 % dash_array 0
setdash % -
} bind def


% Given an array of strings ([str...]), which represent consecutive lines
% of text, a position in graphics coordinates (gx,gy) and a position in
% the bounding box coordinates (sx,sy), compute the low and high coordinates
% of the resulting text, in the [gx gy tx ty] form, which corresponds to
% the point (gx,gy) (in graphics coordinates) plus the offset (tx,ty) (in
% text coordinates).
% Note, Msboxa assumes that the current matrix is the text matrix.
/Msboxa { % [str...] gx gy sx sy Msboxa [gx gy tlx tly] [gx gy thx thy]
newpath % [str...] gx gy sx sy (just in case)
5 -1 roll % gx gy sx sy [str...]
Mvboxa % gx gy sx sy blx bly bhx bhy [off...]
pop % gx gy sx sy blx bly bhx bhy
6 -1 roll % gx gy sy blx bly bhx bhy sx
5 -1 roll % gx gy sy bly bhx bhy sx blx
4 -1 roll % gx gy sy bly bhy sx blx bhx
Msboxa1 % gx gy sy bly bhy tlx thx
5 -3 roll % gx gy tlx thx sy bly bhy
Msboxa1 % gx gy tlx thx tly thy
[ % gx gy tlx thx tly thy mark
7 -2 roll % tlx thx tly thy mark gx gy
2 copy % tlx thx tly thy mark gx gy gx gy
[ % tlx thx tly thy mark gx gy gx gy mark
3 1 roll % tlx thx tly thy mark gx gy mark gx gy
10 -1 roll % thx tly thy mark gx gy mark gx gy tlx
9 -1 roll % thx thy mark gx gy mark gx gy tlx tly
] % thx thy mark gx gy [gx gy tlx tly]
6 1 roll % [gx gy tlx tly] thx thy mark gx gy
5 -2 roll % [gx gy tlx tly] mark gx gy thx thy
] % [gx ty tlx tly] [gx gy thx thy]
} bind def

% Msboxa1 is an internal function which, given a bounding box coordinate
% (sz), and the bounding box limits (blz and bhz), computes the actual
% offsets (tlz = (blz-bhz)(sz+1)/2, thz = (blz-bhz)(sz-1)/2).
/Msboxa1 { % sz blz bhz Msboxa1 tlz thz
sub % sz blz-bhz
2 div % sz (blz-bhz)/2
dup % sz (blz-bhz)/2 (blz-bhz)/2
2 index % sz (blz-bhz)/2 (blz-bhz)/2 sz
1 add % sz (blz-bhz)/2 (blz-bhz)/2 sz+1
mul % sz (blz-bhz)/2 tlz
3 -1 roll % (blz-bhz)/2 tlz sz
-1 add % (blz-bhz)/2 tlz sz-1
3 -1 roll % tlz sz-1 (blz-bhz)/2
mul % tlz thz
} bind def


% Given a (non-empty) array of strings ([str...]) which represent consecutive
% lines of text, compute the total bounding box assuming that we start at
% (0,0) and the array of y offsets to place the lines correctly.
% Note, Mvboxa assumes that the current matrix is the text matrix.
% Note, Mvboxa does not alter the current path.
% The vertical spacing is set so that the bounding boxes of adjacent lines
% are .3 times the width of an `m' appart.
/Mvboxa { % [str...] Mvboxa xlow ylow xhigh yhigh [off...]
gsave % [str...]
newpath % [str...] (clear path fragments)
[ true % [str...] mark true
3 -1 roll % mark true [str...]
{ % mark {true -or- off... Xl Yl Xh Yh false} str
Mbbox % mark {true -or- off... Xl Yl Xh Yh false} xl yl xh yh
5 -1 roll % mark { - -or- off... Xl Yl Xh Yh} xl yl xh yh first?
{ % mark xl yl xh yh
0 % mark xl yl xh yh off1
5 1 roll % mark off1 xl yl xh yh
} % mark off1 XL YL XH YH
{ % mark off... Xl Yl Xh Yh xl yl xh yh
7 -1 roll % mark off... Xl Xh Yh xl yl xh yh Yl
exch sub % mark off... Xl Xh Yh xl yl xh yh-Yl
(m) stringwidth pop % mark off... Xl Xh Yh xl yl xh yh-Yl pntsize
.3 mul % mark off... Xl Xh Yh xl yl xh yh-Yl fudge
sub % mark off... Xl Xh Yh xl yl xh off
7 1 roll % mark off... off Xl Xh Yh xl yl xh
6 -1 roll % mark off... off Xh Yh xl yl xh Xl
4 -1 roll % mark off... off Xh Yh yl xh Xl xl
Mmin % mark off... off Xh Yh yl xh XL
3 -1 roll % mark off... off Xh Yh xh XL yl
5 index % mark off... off Xh Yh xh XL yl off
add % mark off... off Xh Yh xh XL YL
5 -1 roll % mark off... off Yh xh XL YL Xh
4 -1 roll % mark off... off Yh XL YL Xh xh
Mmax % mark off... off Yh XL YL XH
4 -1 roll % mark off... off XL YL XH YH
} % mark off... XL YL XH YH
ifelse % mark off... XL YL XH YH
false % mark off... XL YL XH YH false
} % mark off... XL YL XH YH false
forall % mark off... xlow ylow xhigh yhigh false
{ stop } if % mark off... xlow ylow xhigh yhigh
counttomark % mark off... xlow ylow xhigh yhigh (#off's+4)
1 add % mark off... xlow ylow xhigh yhigh (#off's+5)
4 roll % xlow ylow xhigh yhigh mark off...
] % xlow ylow xhigh yhigh [off...]
grestore % xlow ylow xhigh yhigh [off...]
} bind def


% Given a string, compute the bounding box assuming that we start at (0,0).
% Note, the path is assumed to be empty, and we are assumed to be in text
% coordinates.
/Mbbox { % str Mbbox xlow ylow xhigh yhigh
0 0 moveto % str
false charpath % -
flattenpath % -
pathbbox % xlow ylow xhigh yhigh
newpath % xlow ylow xhigh yhigh
} bind def


% Compute the minimum of two numbers.
/Mmin { % p q Mmin min(p,q)
2 copy % p q p q
gt % p q p>q?
{ exch } if % min(p,q) max(p,q)
pop % min(p,q)
} bind def


% Compute the maximum of two numbers.
/Mmax { % p q Mmax max(p,q)
2 copy % p q p q
lt % p q p<q?
{ exch } if % max(p,q) min(p,q)
pop % max(p,q)
} bind def


% Given an array of strings ([str...]), which represent consecutive lines
% of text, a position in graphics coordinates (gx,gy) and a position in
% the bounding box coordinates (sx,sy), display the strings.
/Mshowa { % [str...] gx gy sx sy Mshowa -
4 -2 roll % [str...] sx sy gx gy
moveto % [str...] sx sy
2 index % [str...] sx sy [str...]
Mtmatrix setmatrix % [str...] sx sy [str...]
Mvboxa % [str...] sx sy tlx tly thx thy [off...]
7 1 roll % [str...] [off...] sx sy tlx tly thx thy
6 -1 roll % [str...] [off...] sy tlx tly thx thy sx
5 -1 roll % [str...] [off...] sy tly thx thy sx tlx
4 -1 roll % [str...] [off...] sy tly thy sx tlx thx
Mshowa1 % [str...] [off...] sy tly thy relx
4 1 roll % [str...] [off...] relx sy tly thy
Mshowa1 % [str...] [off...] relx rely
rmoveto % [str...] [off...]
currentpoint % [str...] [off...] x y
0 1 % [str...] [off...] x y 0 1
4 index length % [str...] [off...] x y 0 1 (#strings)
-1 add % [str...] [off...] x y 0 1 (#strings-1)
{ % [str...] [off...] x y strnum
2 index % [str...] [off...] x y strnum x
4 index % [str...] [off...] x y strnum x [off...]
2 index % [str...] [off...] x y strnum [off...] strnum
get % [str...] [off...] x y strnum x off
3 index % [str...] [off...] x y strnum x off y
add % [str...] [off...] x y strnum x Y
moveto % [str...] [off...] x y strnum
4 index % [str...] [off...] x y strnum [str...]
exch get % [str...] [off...] x y str
show % [str...] [off...] x y
} for % [str...] [off...] x y
pop pop pop pop % -
Mgmatrix setmatrix % -
} bind def

% Mshowa1 is an internal routine which, given a bounding box coordinate
% (sz), and the bounding box limits if we started drawing at 0 (tlz and thz),
% computes the offset at which to start drawing
% (relz = (sz-1)tlz/2 - (sz+1)thz/2 = sz(tlz-thz)/2-(tlz+thz)/2).
/Mshowa1 { % sz tlz thz Mshowa1 relz
2 copy % sz tlz thz tlz thz
add % sz tlz thz tlz+thz
4 1 roll % tlz+thz sz tlz thz
sub % tlz+thz sz tlz-thz
mul % tlz+thz sz(tlz-thz)
sub % tlz+thz-sz(tlz-thz)
-2 div % sz(tlz-thz)/2-(tlz+thz)/2
} bind def


% Given the x and y scaling to user coordinates and an array of points to
% fit (xbias xscale ybias yscale [pnts]), set up the scaling.  The array
% must contain atleast two points, and the last two must be of the form
% [gxlow gylow 0 0] and [gxhigh gyhigh 0 0].
% Note, MathScale assumes that we are already scaled so that the active area
% is the rectangle [0,Mwidth-2*Mwmarg]x[0,Mheight-2*Mhmarg].
/MathScale { % <user> [pnts] MathScale -
Mwidth % <user> [pnts] total_width
Mwmarg dup add % <user> [pnts] total_width lmarg+rmarg
sub % <user> [pnts] width
Mheight % <user> [pnts] width total_height
Mhmarg dup add % <user> [pnts] width total_height tmarg+bmarg
sub % <user> [pnts] width height
Mlp % <user> Ax Ay Bx By
translate % <user> Ax Ay
scale % <user>
pop pop pop pop % -
/Mgmatrix % /Mgmatrix
matrix currentmatrix % /Mgmatrix graphics_matrix
def % -
} bind def


% Given a non-empty array of points to fit ([p]) and a maximum width (sx)
% and height (sy) find the largest scale (Ax and Ay) and offsets (Bx and By)
% such that the transformation
% [gx gy tx ty] -> (Ax gx + tx + bx, Ay gy + ty + By)
% maps the points into the rectangle [0,sx]x[0,sy]
/Mlp { % [p] sx sy Mlp Ax Ay Bx By
3 copy % [p] sx sy [p] sx sy
Mlpfirst % [p] sx sy Ax Ay
{ % [p] sx sy Ax Ay
Mnodistort % [p] sx sy Ax Ay nodistort?
{ % [p] sx sy Ax Ay
Mmin % [p] sx sy A
dup % [p] sx sy Ax Ay
} if % [p] sx sy Ax Ay
4 index % [p] sx sy Ax Ay [p]
2 index % [p] sx sy Ax Ay [p] Ax
2 index % [p] sx sy Ax Ay [p] Ax Ay
Mlprun % [p] sx sy Ax Ay ctx wtx cgx wgx cty wty cgy wgy
11 index % [p] sx sy Ax Ay ctx wtx cgx wgx cty wty cgy wgy sx
11 -1 roll % [p] sx sy Ay ctx wtx cgx wgx cty wty cgy wgy sx Ax
10 -4 roll % [p] sx sy Ay cty wty cgy wgy sx Ax ctx wtx cgx wgx
Mlp1 % [p] sx sy Ay cty wty cgy wgy Ax Bx xok?
8 index % [p] sx sy Ay cty wty cgy wgy Ax Bx xok? sy
9 -5 roll % [p] sx sy Ax Bx xok? sy Ay cty wty cgy wgy
Mlp1 % [p] sx sy Ax Bx xok? Ay By yok?
4 -1 roll % [p] sx sy Ax Bx Ay By yok? xok?
and % [p] sx sy Ax Bx Ay By ok?
{ exit } if % [p] sx sy Ax Bx Ay By
3 -1 roll % [p] sx sy Ax Ay Bx By
pop pop % [p] sx sy Ax Ay
} loop % [p] sx sy Ax Bx Ay By
exch % [p] sx sy Ax Bx By Ay
3 1 roll % [p] sx sy Ax Ay Bx By
7 -3 roll % Ax Ay Bx By [p] sx sy
pop pop pop % Ax Ay Bx By
} bind def


% Given an array of points in the [gx gy tx ty] form, with the last two
% being [gxlow gylow 0 0] and [gxhigh gyhigh 0 0], and the width and height
% (sx and sy) in which to fit them, compute the maximum scaling (Ax and Ay).
/Mlpfirst { % [pnts] sx sy Mlpfirst Ax Ay
3 -1 roll % sx sy [pnts]
dup length % sx sy [pnts] #pnts
2 copy % sx sy [pnts] #pnts [pnts] #pnts
-2 add % sx sy [pnts] #pnts [pnts] #pnts-2
get % sx sy [pnts] #pnts [gxl gyl 0 0]
aload % sx sy [pnts] #pnts gxl gyl 0 0 [gxl gyl 0 0]
pop pop pop % sx sy [pnts] #pnts gxl gyl
4 -2 roll % sx sy gxl gyl [pnts] #pnts
-1 add % sx sy gxl gyl [pnts] #pnts-1
get % sx sy gxl gyl [gxh gyh 0 0]
aload % sx sy gxl gyl gxh gyh 0 0 [gxh gyh 0 0]
pop pop pop % sx sy gxl gyl gxh gyh
6 -1 roll % sy gxl gyl gxh gyh sx
3 -1 roll % sy gxl gyl gyh sx gxh
5 -1 roll % sy gyl gyh sx gxh gxl
sub % sy gyl gyh sx delx
div % sy gyl gyh Ax
4 1 roll % Ax sy gyl gyh
exch sub % Ax sy dely
div % Ax Ay
} bind def


% Given a non-empty array of points to fit ([pnts]) and scale factors
% for graphics->text (Ax and Ay), compute the limiting points.
/Mlprun { % [pnts] Ax Ay Mlprun ctx wtx cgx wgx cty wty cgy wgy
2 copy % [pnts] Ax Ay Ax Ay
4 index % [pnts] Ax Ay Ax Ay [pnts]
0 get % [pnts] Ax Ay Ax Ay [first]
dup % [pnts] Ax Ay Ax Ay [first] [first]
4 1 roll % [pnts] Ax Ay [first] Ax Ay [first]
Mlprun1 % [pnts] Ax Ay [first] fx fy
3 copy % [pnts] Ax Ay [low] lx ly [high] hx hy
8 -2 roll % [pnts] [low] lx ly [high] hx hy Ax Ay
9 -1 roll % [low] lx ly [high] hx hy Ax Ay [pnts]
{ % [low] lx ly [high] hx hy Ax Ay [pnt]
3 copy % [low] lx ly [high] hx hy Ax Ay [pnt] Ax Ay [pnt]
Mlprun1 % [low] lx ly [high] hx hy Ax Ay [pnt] px py
3 copy % [low] lx ly [high] hx hy Ax Ay [pnt] px py [pnt] px py
11 -3 roll % [low] lx ly Ax Ay [pnt] px py [pnt] px py [high] hx hy
/gt Mlpminmax % [low] lx ly Ax Ay [pnt] px py [high] hx hy
8 3 roll % [low] lx ly [high] hx hy Ax Ay [pnt] px py
11 -3 roll % [high] hx hy Ax Ay [pnt] px py [low] lx ly
/lt Mlpminmax % [high] hx hy Ax Ay [low] lx ly
8 3 roll % [low] lx ly [high] hx hy Ax Ay
} forall % [low] lx ly [high] hx hy Ax Ay
pop pop pop pop % [low] lx ly [high]
3 1 roll % [low] [high] lx ly
pop pop % [low] [high]
aload pop % [low] hgx hgy htx hty
5 -1 roll % hgx hgy htx hty [low]
aload pop % hgx hgy htx hty lgx lgy ltx lty
exch % hgx hgy htx hty lgx lgy lty ltx
6 -1 roll % hgx hgy hty lgx lgy lty ltx htx
Mlprun2 % hgx hgy hty lgx lgy lty ctx wtx
8 2 roll % ctx wtx hgx hgy hty lgx lgy lty
4 -1 roll % ctx wtx hgx hgy lgx lgy lty hty
Mlprun2 % ctx wtx hgx hgy lgx lgy cty wty
6 2 roll % ctx wtx cty wty hgx hgy lgx lgy
3 -1 roll % ctx wtx cty wty hgx lgx lgy hgy
Mlprun2 % ctx wtx cty wty hgx lgx cgy wgy
4 2 roll % ctx wtx cty wty cgy wgy hgx lgx
exch % ctx wtx cty wty cgy wgy lgx hgx
Mlprun2 % ctx wtx cty wty cgy wgy cgx wgx
6 2 roll % ctx wtx cgx wgx cty wty cgy wgy
} bind def


% Given scale factors for graphics->text (Ax and Ay) and a point in the
% [gx gy tx ty] form, return the text x and y coordinate that results.
/Mlprun1 { % Ax Ay [gx gy tx ty] Mlprun1 rx ry
aload pop % Ax Ay gx gy tx ty
exch % Ax Ay gx gy ty tx
6 -1 roll % Ay gx gy ty tx Ax
5 -1 roll % Ay gy ty tx Ax gx
mul add % Ay gy ty rx
4 -2 roll % ty rx Ay gy
mul % ty rx Ay*gy
3 -1 roll % rx Ay*gy ty
add % rx ry
} bind def


% Given a low and high coordinate, compute the center and width.
/Mlprun2 { % low high Mlprun2 center width
2 copy % low high low high
add 2 div % low high (low+high)/2
3 1 roll % (low+high)/2 low high
exch sub % (low+high)/2 high-low
} bind def


% Given two points stored as [gx gy tx ty] followed by the scaled
% result (rx, ry), and a comparison function (lt or gt) leave the
% point which is the minimum (or maximum) in each dimension.
/Mlpminmax { % [pnt1] r1x r1y [pnt2] r2x r2y cmp Mlpminmax [pnt] x y
cvx % [pnt1] r1x r1y [pnt2] r2x r2y cmp
2 index % [pnt1] r1x r1y [pnt2] r2x r2y cmp r2x
6 index % [pnt1] r1x r1y [pnt2] r2x r2y cmp r2x r1x
2 index % [pnt1] r1x r1y [pnt2] r2x r2y cmp r2x r1x cmp
exec % [pnt1] r1x r1y [pnt2] r2x r2y cmp take2?
{ % [pnt1] r1x r1y [pnt2] r2x r2y cmp
7 -3 roll % [pnt2] r2x r2y cmp [pnt1] r1x r1y
4 -1 roll % [pnt2] r2x r2y [pnt1] r1x r1y cmp
} if % [pnt1] r1x r1y [pnt2] r2x r2y cmp
1 index % [pnt1] r1x r1y [pnt2] r2x r2y cmp r2y
5 index % [pnt1] r1x r1y [pnt2] r2x r2y cmp r2y r1y
3 -1 roll % [pnt1] r1x r1y [pnt2] r2x r2y r2y r1y cmp
exec % [pnt1] r1x r1y [pnt2] r2x r2y take2y?
{ % [gx ? tx ?] rx ? [? gy ? ty] ? ry
4 1 roll % [gx ? tx ?] rx ry ? [? gy ? ty] ?
pop % [gx ? tx ?] rx ry ? [? gy ? ty]
5 -1 roll % rx ry ? [? gy ? ty] [gx ? tx ?]
aload % rx ry ? [? gy ? ty] gx ? tx ? [gx ? tx ?]
pop pop % rx ry ? [? gy ? ty] gx ? tx
4 -1 roll % rx ry ? gx ? tx [? gy ? ty]
aload pop % rx ry ? gx ? tx ? gy ? ty
[ % rx ry ? gx ? tx ? gy ? ty mark
8 -2 roll % rx ry ? tx ? gy ? ty mark gx ?
pop % rx ry ? tx ? gy ? ty mark gx
5 -2 roll % rx ry ? tx ? ty mark gx gy ?
pop % rx ry ? tx ? ty mark gx gy
6 -2 roll % rx ry ? ty mark gx gy tx ?
pop % rx ry ? ty mark gx gy tx
5 -1 roll % rx ry ? mark gx gy tx ty
] % rx ry ? [pnt]
4 1 roll % [pnt] rx ry ?
pop % [pnt] rx ry
}
{ % [gx gy tx ty] rx ry ? ? ?
pop pop pop % [pnt] rx ry
} ifelse % [pnt] rx ry
} bind def


% Given a size (s), graphics->text scale (A), text center (ct), text
% width (wt), graphics center (cg) and graphics width (wg), compute
% a new graphics->text scale (Anew) and offset (B) and whether or not
% we are done.
% Note, the mysterious .99999 is magic juju which is supposed to ward
% off the possibility that floating point errors would cause this
% routine to return the old A and yet claim not-done.
/Mlp1 { % s A ct wt cg wg Mlp1 Anew B done?
5 index % s A ct wt cg wg s
3 index sub % s A ct wt cg wg s-wt
5 index % s A ct wg cg wg s-wt A
2 index mul % s A ct wg cg wg s-wt A*wg
1 index % s A ct wg cg wg s-wt A*wg s-wt
le % s A ct wg cg wg s-wt fits?
1 index % s A ct wg cg wg s-wt fits? s-wt
0 le % s A ct wg cg wg s-wt fits? impossible?
or % s A ct wg cg wg s-wt done?
dup % s A ct wg cg wg s-wt done? done?
not % s A ct wg cg wg s-wt done? notdone?
{ % s A ct wg cg wg s-wt done? (not done case)
1 index % s A ct wg cg wg s-wt done? s-wt
3 index div % s A ct wg cg wg s-wt done? (s-wt)/wg
.99999 mul % s A ct wg cg wg s-wt done? Anew
8 -1 roll % s ct wg cg wg s-wt done? Anew A
pop % s ct wg cg wg s-wt done? Anew
7 1 roll % s Anew ct wg cg wg s-wt done?
}
if % s Anew ct wg cg wg s-wt done?
8 -1 roll % Anew ct wg cg wg s-wt done? s
2 div % Anew ct wg cg wg s-wt done? s/2
7 -2 roll % Anew cg wg s-wt done? s/2 ct wg
pop sub % Anew cg wg s-wt done? s/2-ct
5 index % Anew cg wg s-wt done? s/2-ct Anew
6 -3 roll % Anew done? s/2-ct Anew cg wg s-wt
pop pop % Anew done? s/2-ct Anew cg
mul sub % Anew done? s/2-ct-Anew*cg
exch % Anew B done?
} bind def
%!
%%Creator: Mathematica
%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0238095 0.000442968 0.0147151 9.0415e-12 [
[(500)] 0.24529 0.01472 0 2 Msboxa
[(1000)] 0.46678 0.01472 0 2 Msboxa
[(1500)] 0.68826 0.01472 0 2 Msboxa
[(2000)] 0.90975 0.01472 0 2 Msboxa
[(     10)(1. 10)] 0.01131 0.10513 1 0 Msboxa
[(     10)(2. 10)] 0.01131 0.19555 1 0 Msboxa
[(     10)(3. 10)] 0.01131 0.28596 1 0 Msboxa
[(     10)(4. 10)] 0.01131 0.37638 1 0 Msboxa
[(     10)(5. 10)] 0.01131 0.46679 1 0 Msboxa
[(     10)(6. 10)] 0.01131 0.55721 1 0 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.24529 0.01472 moveto
0.24529 0.02097 lineto
stroke
grestore
[(500)] 0.24529 0.01472 0 2 Mshowa
gsave
0.002 setlinewidth
0.46678 0.01472 moveto
0.46678 0.02097 lineto
stroke
grestore
[(1000)] 0.46678 0.01472 0 2 Mshowa
gsave
0.002 setlinewidth
0.68826 0.01472 moveto
0.68826 0.02097 lineto
stroke
grestore
[(1500)] 0.68826 0.01472 0 2 Mshowa
gsave
0.002 setlinewidth
0.90975 0.01472 moveto
0.90975 0.02097 lineto
stroke
grestore
[(2000)] 0.90975 0.01472 0 2 Mshowa
gsave
0.001 setlinewidth
0.06811 0.01472 moveto
0.06811 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.1124 0.01472 moveto
0.1124 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.1567 0.01472 moveto
0.1567 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.201 0.01472 moveto
0.201 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.28959 0.01472 moveto
0.28959 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.33389 0.01472 moveto
0.33389 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.37818 0.01472 moveto
0.37818 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.42248 0.01472 moveto
0.42248 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.51107 0.01472 moveto
0.51107 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.55537 0.01472 moveto
0.55537 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.59967 0.01472 moveto
0.59967 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.64396 0.01472 moveto
0.64396 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.73256 0.01472 moveto
0.73256 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.77685 0.01472 moveto
0.77685 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.82115 0.01472 moveto
0.82115 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.86545 0.01472 moveto
0.86545 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.95404 0.01472 moveto
0.95404 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99834 0.01472 moveto
0.99834 0.01847 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.01472 moveto
1 0.01472 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.02381 0.10513 moveto
0.03006 0.10513 lineto
stroke
grestore
[(     10)(1. 10)] 0.01131 0.10513 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.19555 moveto
0.03006 0.19555 lineto
stroke
grestore
[(     10)(2. 10)] 0.01131 0.19555 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.28596 moveto
0.03006 0.28596 lineto
stroke
grestore
[(     10)(3. 10)] 0.01131 0.28596 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.37638 moveto
0.03006 0.37638 lineto
stroke
grestore
[(     10)(4. 10)] 0.01131 0.37638 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.46679 moveto
0.03006 0.46679 lineto
stroke
grestore
[(     10)(5. 10)] 0.01131 0.46679 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.55721 moveto
0.03006 0.55721 lineto
stroke
grestore
[(     10)(6. 10)] 0.01131 0.55721 1 0 Mshowa
gsave
0.001 setlinewidth
0.02381 0.0328 moveto
0.02756 0.0328 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.05088 moveto
0.02756 0.05088 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.06896 moveto
0.02756 0.06896 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.08705 moveto
0.02756 0.08705 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.12321 moveto
0.02756 0.12321 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.1413 moveto
0.02756 0.1413 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.15938 moveto
0.02756 0.15938 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.17746 moveto
0.02756 0.17746 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.21363 moveto
0.02756 0.21363 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.23171 moveto
0.02756 0.23171 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.24979 moveto
0.02756 0.24979 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.26788 moveto
0.02756 0.26788 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.30404 moveto
0.02756 0.30404 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.32213 moveto
0.02756 0.32213 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.34021 moveto
0.02756 0.34021 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.35829 moveto
0.02756 0.35829 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.39446 moveto
0.02756 0.39446 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.41254 moveto
0.02756 0.41254 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.43062 moveto
0.02756 0.43062 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.44871 moveto
0.02756 0.44871 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.48487 moveto
0.02756 0.48487 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.50296 moveto
0.02756 0.50296 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.52104 moveto
0.02756 0.52104 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.53912 moveto
0.02756 0.53912 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.57529 moveto
0.02756 0.57529 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.59337 moveto
0.02756 0.59337 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.61145 moveto
0.02756 0.61145 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.02381 0 moveto
0.02381 0.61803 lineto
stroke
grestore
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
0.004 setlinewidth
0.02381 0.01472 moveto
0.02505 0.01473 lineto
0.02629 0.01478 lineto
0.02753 0.01485 lineto
0.02877 0.01496 lineto
0.03001 0.0151 lineto
0.03125 0.01527 lineto
0.03373 0.01569 lineto
0.03869 0.01688 lineto
0.04365 0.01852 lineto
0.05357 0.02304 lineto
0.06349 0.02912 lineto
0.08333 0.04537 lineto
0.10317 0.06617 lineto
0.14286 0.1174 lineto
0.18254 0.17537 lineto
0.22222 0.23372 lineto
0.2619 0.28712 lineto
0.30159 0.33129 lineto
0.32143 0.34886 lineto
0.34127 0.363 lineto
0.35119 0.3687 lineto
0.36111 0.37346 lineto
0.37103 0.37726 lineto
0.37599 0.37879 lineto
0.38095 0.38008 lineto
0.38591 0.38111 lineto
0.38839 0.38154 lineto
0.39087 0.3819 lineto
0.39335 0.3822 lineto
0.39583 0.38244 lineto
0.39707 0.38254 lineto
0.39831 0.38262 lineto
0.39955 0.38268 lineto
0.40079 0.38273 lineto
0.40203 0.38276 lineto
0.40327 0.38278 lineto
0.40451 0.38278 lineto
0.40575 0.38277 lineto
0.40699 0.38274 lineto
0.40823 0.38269 lineto
0.40947 0.38263 lineto
0.41071 0.38255 lineto
0.41567 0.38209 lineto
0.41815 0.38177 lineto
0.42063 0.38138 lineto
0.4256 0.38042 lineto
0.43056 0.37921 lineto
0.44048 0.37605 lineto
0.4504 0.37191 lineto
Mistroke
0.46032 0.36682 lineto
0.48016 0.35386 lineto
0.5 0.33737 lineto
0.53968 0.29503 lineto
0.57937 0.24287 lineto
0.61905 0.18499 lineto
0.65873 0.12655 lineto
0.69841 0.07375 lineto
0.71825 0.05169 lineto
0.7381 0.03385 lineto
0.74802 0.02683 lineto
0.75794 0.02128 lineto
0.7629 0.0191 lineto
0.76786 0.01733 lineto
0.77034 0.01661 lineto
0.77282 0.016 lineto
0.7753 0.01551 lineto
0.77654 0.01531 lineto
0.77778 0.01513 lineto
0.77902 0.01499 lineto
0.78026 0.01487 lineto
0.7815 0.01479 lineto
0.78274 0.01474 lineto
0.78398 0.01472 lineto
0.78522 0.01472 lineto
0.78646 0.01477 lineto
0.7877 0.01484 lineto
0.79018 0.01508 lineto
0.79142 0.01525 lineto
0.79266 0.01545 lineto
0.79762 0.0166 lineto
0.8001 0.01739 lineto
0.80258 0.01831 lineto
0.80754 0.02059 lineto
0.81746 0.02696 lineto
0.82738 0.03588 lineto
0.8373 0.04753 lineto
0.85714 0.07972 lineto
0.87698 0.12499 lineto
0.89683 0.18487 lineto
0.93651 0.35489 lineto
0.95635 0.46841 lineto
0.97619 0.60332 lineto
Mfstroke
grestore
grestore
% End of Graphics
MathPictureEnd

end
%Beginning-Of-File-Named:fig2.ps
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 540 335
%%Creator: Mathematica
%%Title: b:\fig2
%%CreationDate: Wed Sep 15 05:48:09 1993
%%EndComments
50 dict begin
%%EndProlog
/Mfontsize 15 def % font size ( points)
/Mwmarg 0 72 mul def % left and right margins (points)
/Mhmarg 0 72 mul def % top and bottom margins (points)
/Mwidth 7.5 72 mul def % total page width (points)
/Mheight 4.65 72 mul def % total page height
/Mtransform {  } bind def % possible page rotation
/Mnodistort true def % no-stretching flag

% The externally visible functions are:
% Plain - push default font (size = 1).
% Bold - push default bold font (size = 1).
% Italic - push default italic font (size = 1).
% MathPictureStart- start page.
% MathPictureEnd - finish off page.
% Mdot - draw a dot.
% Mtetra - draw a filled tetragon.
% Metetra - draw a filled tetragon with black edges.
% Mistroke - intermediate stroke of multi-stroke line/curve.
% Mfstroke - final stroke of multi-stroke line/curve.
% Msboxa - compute coordinates of text bounding box.
% Mshowa - plot characters.
% MathScale - compute scaling info to contain array of points.


% The following are only for backwards compatibility with earlier versions
% of Mathematica:
% Mpstart - identical to MathPictureStart.
% Mpend - identical to MathPictureEnd.
% Mscale - like MathScale but without user coordinate info.

/Mpstart { % - Mpstart -
MathPictureStart
} bind def

/Mpend { % - Mpend -
MathPictureEnd
} bind def

/Mscale { % [pnts] Mscale -
0 1 0 1 % [pnts] xbias xscale ybias yscale
5 -1 roll % xbias xscale ybias yscale [pnts]
MathScale % -
} bind def


% standard font names.

/Plain % Default normal font
/Courier findfont
def

/Bold % Default bold font
/Courier-Bold findfont
def

/Italic % Default italic font
/Courier-Oblique findfont
def



% Set up for the start of a page.
/MathPictureStart { % - MathPictureStart -
gsave % -
Mtransform % possibly rotate to landscape mode
Mwmarg % left_margin
Mhmarg % bottom_margin
translate % -
/Mtmatrix % /Mtmatrix
matrix currentmatrix % /Mtmatrix text_matrix
def % -
Plain % default_font
Mfontsize scalefont % default_font (at default point size)
setfont % -
} bind def


% Finish off a page.
/MathPictureEnd {
grestore
showpage
} bind def


% Given a point, draw a dot.
/Mdot { % x y Mdot -
moveto % -
0 0 rlineto % -
stroke % -
} bind def


% Given 4 points, draw the corresponding filled tetragon.
/Mtetra { % x0 y0 x1 y1 x2 y2 x3 y3 Mtetra -
moveto % x0 y0 x1 y1 x2 y2
lineto % x0 y0 x1 y1
lineto % x0 y0
lineto % -
fill % -
} bind def


% Given 4 points, draw the corresponding filled tetragon with black edges.
% Note, this leaves the gray level at 0 (for compatibility with the old
% C code.
/Metetra { % x0 y0 x1 y1 x2 y2 x3 y3 Metetra -
moveto % x0 y0 x1 y1 x2 y2
lineto % x0 y0 x1 y1
lineto % x0 y0
lineto % -
closepath % -
gsave % -
fill % -
grestore % -
0 setgray % -
stroke % -
} bind def


% Mistroke is called to stroke intermediate parts of a path.  It makes
% sure to resynchronize the dashing pattern and to leave the current point
% as the final point of the path.
/Mistroke { % - Mistroke -
flattenpath % -
0 0 0 % length x y
{ % length x y new_x new_y (for moves)
4 2 roll % length new_x new_y x y
pop pop % length new_x new_y
}
{ % length x y new_x new_y (for lines)
4 -1 roll % length y new_x new_y x
2 index % length y new_x new_y x new_x
sub dup mul % length y new_x new_y dx*dx
4 -1 roll % length new_x new_y dx*dx y
2 index % length new_x new_y dx*dx y new_y
sub dup mul % length new_x new_y dx*dx dy*dy
add sqrt % length new_x new_y dlen
4 -1 roll % new_x new_y dlen length
add % new_x new_y new_length
3 1 roll % new_length new_x new_y
}
{ % length x y x1 y1 x2 y2 x3 y3 (for curves)
stop % should never be called
}
{ % length x y (for closepaths)
stop % should never be called
}
pathforall % length x y
pop pop % length
currentpoint % length final_x final_y
stroke % length final_x final_y
moveto % length
currentdash % length dash_array dash_offset
3 -1 roll % dash_array dash_offset length
add % dash_array new_offset
setdash % -
} bind def


% Mfstroke is called to stroke the final parts of a path.  It resets
% the dashing pattern to compensate for any adjustments made by Mistroke.
/Mfstroke { % - Mfstroke -
stroke % -
currentdash % dash_array dash_offset
pop 0 % dash_array 0
setdash % -
} bind def


% Given an array of strings ([str...]), which represent consecutive lines
% of text, a position in graphics coordinates (gx,gy) and a position in
% the bounding box coordinates (sx,sy), compute the low and high coordinates
% of the resulting text, in the [gx gy tx ty] form, which corresponds to
% the point (gx,gy) (in graphics coordinates) plus the offset (tx,ty) (in
% text coordinates).
% Note, Msboxa assumes that the current matrix is the text matrix.
/Msboxa { % [str...] gx gy sx sy Msboxa [gx gy tlx tly] [gx gy thx thy]
newpath % [str...] gx gy sx sy (just in case)
5 -1 roll % gx gy sx sy [str...]
Mvboxa % gx gy sx sy blx bly bhx bhy [off...]
pop % gx gy sx sy blx bly bhx bhy
6 -1 roll % gx gy sy blx bly bhx bhy sx
5 -1 roll % gx gy sy bly bhx bhy sx blx
4 -1 roll % gx gy sy bly bhy sx blx bhx
Msboxa1 % gx gy sy bly bhy tlx thx
5 -3 roll % gx gy tlx thx sy bly bhy
Msboxa1 % gx gy tlx thx tly thy
[ % gx gy tlx thx tly thy mark
7 -2 roll % tlx thx tly thy mark gx gy
2 copy % tlx thx tly thy mark gx gy gx gy
[ % tlx thx tly thy mark gx gy gx gy mark
3 1 roll % tlx thx tly thy mark gx gy mark gx gy
10 -1 roll % thx tly thy mark gx gy mark gx gy tlx
9 -1 roll % thx thy mark gx gy mark gx gy tlx tly
] % thx thy mark gx gy [gx gy tlx tly]
6 1 roll % [gx gy tlx tly] thx thy mark gx gy
5 -2 roll % [gx gy tlx tly] mark gx gy thx thy
] % [gx ty tlx tly] [gx gy thx thy]
} bind def

% Msboxa1 is an internal function which, given a bounding box coordinate
% (sz), and the bounding box limits (blz and bhz), computes the actual
% offsets (tlz = (blz-bhz)(sz+1)/2, thz = (blz-bhz)(sz-1)/2).
/Msboxa1 { % sz blz bhz Msboxa1 tlz thz
sub % sz blz-bhz
2 div % sz (blz-bhz)/2
dup % sz (blz-bhz)/2 (blz-bhz)/2
2 index % sz (blz-bhz)/2 (blz-bhz)/2 sz
1 add % sz (blz-bhz)/2 (blz-bhz)/2 sz+1
mul % sz (blz-bhz)/2 tlz
3 -1 roll % (blz-bhz)/2 tlz sz
-1 add % (blz-bhz)/2 tlz sz-1
3 -1 roll % tlz sz-1 (blz-bhz)/2
mul % tlz thz
} bind def


% Given a (non-empty) array of strings ([str...]) which represent consecutive
% lines of text, compute the total bounding box assuming that we start at
% (0,0) and the array of y offsets to place the lines correctly.
% Note, Mvboxa assumes that the current matrix is the text matrix.
% Note, Mvboxa does not alter the current path.
% The vertical spacing is set so that the bounding boxes of adjacent lines
% are .3 times the width of an `m' appart.
/Mvboxa { % [str...] Mvboxa xlow ylow xhigh yhigh [off...]
gsave % [str...]
newpath % [str...] (clear path fragments)
[ true % [str...] mark true
3 -1 roll % mark true [str...]
{ % mark {true -or- off... Xl Yl Xh Yh false} str
Mbbox % mark {true -or- off... Xl Yl Xh Yh false} xl yl xh yh
5 -1 roll % mark { - -or- off... Xl Yl Xh Yh} xl yl xh yh first?
{ % mark xl yl xh yh
0 % mark xl yl xh yh off1
5 1 roll % mark off1 xl yl xh yh
} % mark off1 XL YL XH YH
{ % mark off... Xl Yl Xh Yh xl yl xh yh
7 -1 roll % mark off... Xl Xh Yh xl yl xh yh Yl
exch sub % mark off... Xl Xh Yh xl yl xh yh-Yl
(m) stringwidth pop % mark off... Xl Xh Yh xl yl xh yh-Yl pntsize
.3 mul % mark off... Xl Xh Yh xl yl xh yh-Yl fudge
sub % mark off... Xl Xh Yh xl yl xh off
7 1 roll % mark off... off Xl Xh Yh xl yl xh
6 -1 roll % mark off... off Xh Yh xl yl xh Xl
4 -1 roll % mark off... off Xh Yh yl xh Xl xl
Mmin % mark off... off Xh Yh yl xh XL
3 -1 roll % mark off... off Xh Yh xh XL yl
5 index % mark off... off Xh Yh xh XL yl off
add % mark off... off Xh Yh xh XL YL
5 -1 roll % mark off... off Yh xh XL YL Xh
4 -1 roll % mark off... off Yh XL YL Xh xh
Mmax % mark off... off Yh XL YL XH
4 -1 roll % mark off... off XL YL XH YH
} % mark off... XL YL XH YH
ifelse % mark off... XL YL XH YH
false % mark off... XL YL XH YH false
} % mark off... XL YL XH YH false
forall % mark off... xlow ylow xhigh yhigh false
{ stop } if % mark off... xlow ylow xhigh yhigh
counttomark % mark off... xlow ylow xhigh yhigh (#off's+4)
1 add % mark off... xlow ylow xhigh yhigh (#off's+5)
4 roll % xlow ylow xhigh yhigh mark off...
] % xlow ylow xhigh yhigh [off...]
grestore % xlow ylow xhigh yhigh [off...]
} bind def


% Given a string, compute the bounding box assuming that we start at (0,0).
% Note, the path is assumed to be empty, and we are assumed to be in text
% coordinates.
/Mbbox { % str Mbbox xlow ylow xhigh yhigh
0 0 moveto % str
false charpath % -
flattenpath % -
pathbbox % xlow ylow xhigh yhigh
newpath % xlow ylow xhigh yhigh
} bind def


% Compute the minimum of two numbers.
/Mmin { % p q Mmin min(p,q)
2 copy % p q p q
gt % p q p>q?
{ exch } if % min(p,q) max(p,q)
pop % min(p,q)
} bind def


% Compute the maximum of two numbers.
/Mmax { % p q Mmax max(p,q)
2 copy % p q p q
lt % p q p<q?
{ exch } if % max(p,q) min(p,q)
pop % max(p,q)
} bind def


% Given an array of strings ([str...]), which represent consecutive lines
% of text, a position in graphics coordinates (gx,gy) and a position in
% the bounding box coordinates (sx,sy), display the strings.
/Mshowa { % [str...] gx gy sx sy Mshowa -
4 -2 roll % [str...] sx sy gx gy
moveto % [str...] sx sy
2 index % [str...] sx sy [str...]
Mtmatrix setmatrix % [str...] sx sy [str...]
Mvboxa % [str...] sx sy tlx tly thx thy [off...]
7 1 roll % [str...] [off...] sx sy tlx tly thx thy
6 -1 roll % [str...] [off...] sy tlx tly thx thy sx
5 -1 roll % [str...] [off...] sy tly thx thy sx tlx
4 -1 roll % [str...] [off...] sy tly thy sx tlx thx
Mshowa1 % [str...] [off...] sy tly thy relx
4 1 roll % [str...] [off...] relx sy tly thy
Mshowa1 % [str...] [off...] relx rely
rmoveto % [str...] [off...]
currentpoint % [str...] [off...] x y
0 1 % [str...] [off...] x y 0 1
4 index length % [str...] [off...] x y 0 1 (#strings)
-1 add % [str...] [off...] x y 0 1 (#strings-1)
{ % [str...] [off...] x y strnum
2 index % [str...] [off...] x y strnum x
4 index % [str...] [off...] x y strnum x [off...]
2 index % [str...] [off...] x y strnum [off...] strnum
get % [str...] [off...] x y strnum x off
3 index % [str...] [off...] x y strnum x off y
add % [str...] [off...] x y strnum x Y
moveto % [str...] [off...] x y strnum
4 index % [str...] [off...] x y strnum [str...]
exch get % [str...] [off...] x y str
show % [str...] [off...] x y
} for % [str...] [off...] x y
pop pop pop pop % -
Mgmatrix setmatrix % -
} bind def

% Mshowa1 is an internal routine which, given a bounding box coordinate
% (sz), and the bounding box limits if we started drawing at 0 (tlz and thz),
% computes the offset at which to start drawing
% (relz = (sz-1)tlz/2 - (sz+1)thz/2 = sz(tlz-thz)/2-(tlz+thz)/2).
/Mshowa1 { % sz tlz thz Mshowa1 relz
2 copy % sz tlz thz tlz thz
add % sz tlz thz tlz+thz
4 1 roll % tlz+thz sz tlz thz
sub % tlz+thz sz tlz-thz
mul % tlz+thz sz(tlz-thz)
sub % tlz+thz-sz(tlz-thz)
-2 div % sz(tlz-thz)/2-(tlz+thz)/2
} bind def


% Given the x and y scaling to user coordinates and an array of points to
% fit (xbias xscale ybias yscale [pnts]), set up the scaling.  The array
% must contain atleast two points, and the last two must be of the form
% [gxlow gylow 0 0] and [gxhigh gyhigh 0 0].
% Note, MathScale assumes that we are already scaled so that the active area
% is the rectangle [0,Mwidth-2*Mwmarg]x[0,Mheight-2*Mhmarg].
/MathScale { % <user> [pnts] MathScale -
Mwidth % <user> [pnts] total_width
Mwmarg dup add % <user> [pnts] total_width lmarg+rmarg
sub % <user> [pnts] width
Mheight % <user> [pnts] width total_height
Mhmarg dup add % <user> [pnts] width total_height tmarg+bmarg
sub % <user> [pnts] width height
Mlp % <user> Ax Ay Bx By
translate % <user> Ax Ay
scale % <user>
pop pop pop pop % -
/Mgmatrix % /Mgmatrix
matrix currentmatrix % /Mgmatrix graphics_matrix
def % -
} bind def


% Given a non-empty array of points to fit ([p]) and a maximum width (sx)
% and height (sy) find the largest scale (Ax and Ay) and offsets (Bx and By)
% such that the transformation
% [gx gy tx ty] -> (Ax gx + tx + bx, Ay gy + ty + By)
% maps the points into the rectangle [0,sx]x[0,sy]
/Mlp { % [p] sx sy Mlp Ax Ay Bx By
3 copy % [p] sx sy [p] sx sy
Mlpfirst % [p] sx sy Ax Ay
{ % [p] sx sy Ax Ay
Mnodistort % [p] sx sy Ax Ay nodistort?
{ % [p] sx sy Ax Ay
Mmin % [p] sx sy A
dup % [p] sx sy Ax Ay
} if % [p] sx sy Ax Ay
4 index % [p] sx sy Ax Ay [p]
2 index % [p] sx sy Ax Ay [p] Ax
2 index % [p] sx sy Ax Ay [p] Ax Ay
Mlprun % [p] sx sy Ax Ay ctx wtx cgx wgx cty wty cgy wgy
11 index % [p] sx sy Ax Ay ctx wtx cgx wgx cty wty cgy wgy sx
11 -1 roll % [p] sx sy Ay ctx wtx cgx wgx cty wty cgy wgy sx Ax
10 -4 roll % [p] sx sy Ay cty wty cgy wgy sx Ax ctx wtx cgx wgx
Mlp1 % [p] sx sy Ay cty wty cgy wgy Ax Bx xok?
8 index % [p] sx sy Ay cty wty cgy wgy Ax Bx xok? sy
9 -5 roll % [p] sx sy Ax Bx xok? sy Ay cty wty cgy wgy
Mlp1 % [p] sx sy Ax Bx xok? Ay By yok?
4 -1 roll % [p] sx sy Ax Bx Ay By yok? xok?
and % [p] sx sy Ax Bx Ay By ok?
{ exit } if % [p] sx sy Ax Bx Ay By
3 -1 roll % [p] sx sy Ax Ay Bx By
pop pop % [p] sx sy Ax Ay
} loop % [p] sx sy Ax Bx Ay By
exch % [p] sx sy Ax Bx By Ay
3 1 roll % [p] sx sy Ax Ay Bx By
7 -3 roll % Ax Ay Bx By [p] sx sy
pop pop pop % Ax Ay Bx By
} bind def


% Given an array of points in the [gx gy tx ty] form, with the last two
% being [gxlow gylow 0 0] and [gxhigh gyhigh 0 0], and the width and height
% (sx and sy) in which to fit them, compute the maximum scaling (Ax and Ay).
/Mlpfirst { % [pnts] sx sy Mlpfirst Ax Ay
3 -1 roll % sx sy [pnts]
dup length % sx sy [pnts] #pnts
2 copy % sx sy [pnts] #pnts [pnts] #pnts
-2 add % sx sy [pnts] #pnts [pnts] #pnts-2
get % sx sy [pnts] #pnts [gxl gyl 0 0]
aload % sx sy [pnts] #pnts gxl gyl 0 0 [gxl gyl 0 0]
pop pop pop % sx sy [pnts] #pnts gxl gyl
4 -2 roll % sx sy gxl gyl [pnts] #pnts
-1 add % sx sy gxl gyl [pnts] #pnts-1
get % sx sy gxl gyl [gxh gyh 0 0]
aload % sx sy gxl gyl gxh gyh 0 0 [gxh gyh 0 0]
pop pop pop % sx sy gxl gyl gxh gyh
6 -1 roll % sy gxl gyl gxh gyh sx
3 -1 roll % sy gxl gyl gyh sx gxh
5 -1 roll % sy gyl gyh sx gxh gxl
sub % sy gyl gyh sx delx
div % sy gyl gyh Ax
4 1 roll % Ax sy gyl gyh
exch sub % Ax sy dely
div % Ax Ay
} bind def


% Given a non-empty array of points to fit ([pnts]) and scale factors
% for graphics->text (Ax and Ay), compute the limiting points.
/Mlprun { % [pnts] Ax Ay Mlprun ctx wtx cgx wgx cty wty cgy wgy
2 copy % [pnts] Ax Ay Ax Ay
4 index % [pnts] Ax Ay Ax Ay [pnts]
0 get % [pnts] Ax Ay Ax Ay [first]
dup % [pnts] Ax Ay Ax Ay [first] [first]
4 1 roll % [pnts] Ax Ay [first] Ax Ay [first]
Mlprun1 % [pnts] Ax Ay [first] fx fy
3 copy % [pnts] Ax Ay [low] lx ly [high] hx hy
8 -2 roll % [pnts] [low] lx ly [high] hx hy Ax Ay
9 -1 roll % [low] lx ly [high] hx hy Ax Ay [pnts]
{ % [low] lx ly [high] hx hy Ax Ay [pnt]
3 copy % [low] lx ly [high] hx hy Ax Ay [pnt] Ax Ay [pnt]
Mlprun1 % [low] lx ly [high] hx hy Ax Ay [pnt] px py
3 copy % [low] lx ly [high] hx hy Ax Ay [pnt] px py [pnt] px py
11 -3 roll % [low] lx ly Ax Ay [pnt] px py [pnt] px py [high] hx hy
/gt Mlpminmax % [low] lx ly Ax Ay [pnt] px py [high] hx hy
8 3 roll % [low] lx ly [high] hx hy Ax Ay [pnt] px py
11 -3 roll % [high] hx hy Ax Ay [pnt] px py [low] lx ly
/lt Mlpminmax % [high] hx hy Ax Ay [low] lx ly
8 3 roll % [low] lx ly [high] hx hy Ax Ay
} forall % [low] lx ly [high] hx hy Ax Ay
pop pop pop pop % [low] lx ly [high]
3 1 roll % [low] [high] lx ly
pop pop % [low] [high]
aload pop % [low] hgx hgy htx hty
5 -1 roll % hgx hgy htx hty [low]
aload pop % hgx hgy htx hty lgx lgy ltx lty
exch % hgx hgy htx hty lgx lgy lty ltx
6 -1 roll % hgx hgy hty lgx lgy lty ltx htx
Mlprun2 % hgx hgy hty lgx lgy lty ctx wtx
8 2 roll % ctx wtx hgx hgy hty lgx lgy lty
4 -1 roll % ctx wtx hgx hgy lgx lgy lty hty
Mlprun2 % ctx wtx hgx hgy lgx lgy cty wty
6 2 roll % ctx wtx cty wty hgx hgy lgx lgy
3 -1 roll % ctx wtx cty wty hgx lgx lgy hgy
Mlprun2 % ctx wtx cty wty hgx lgx cgy wgy
4 2 roll % ctx wtx cty wty cgy wgy hgx lgx
exch % ctx wtx cty wty cgy wgy lgx hgx
Mlprun2 % ctx wtx cty wty cgy wgy cgx wgx
6 2 roll % ctx wtx cgx wgx cty wty cgy wgy
} bind def


% Given scale factors for graphics->text (Ax and Ay) and a point in the
% [gx gy tx ty] form, return the text x and y coordinate that results.
/Mlprun1 { % Ax Ay [gx gy tx ty] Mlprun1 rx ry
aload pop % Ax Ay gx gy tx ty
exch % Ax Ay gx gy ty tx
6 -1 roll % Ay gx gy ty tx Ax
5 -1 roll % Ay gy ty tx Ax gx
mul add % Ay gy ty rx
4 -2 roll % ty rx Ay gy
mul % ty rx Ay*gy
3 -1 roll % rx Ay*gy ty
add % rx ry
} bind def


% Given a low and high coordinate, compute the center and width.
/Mlprun2 { % low high Mlprun2 center width
2 copy % low high low high
add 2 div % low high (low+high)/2
3 1 roll % (low+high)/2 low high
exch sub % (low+high)/2 high-low
} bind def


% Given two points stored as [gx gy tx ty] followed by the scaled
% result (rx, ry), and a comparison function (lt or gt) leave the
% point which is the minimum (or maximum) in each dimension.
/Mlpminmax { % [pnt1] r1x r1y [pnt2] r2x r2y cmp Mlpminmax [pnt] x y
cvx % [pnt1] r1x r1y [pnt2] r2x r2y cmp
2 index % [pnt1] r1x r1y [pnt2] r2x r2y cmp r2x
6 index % [pnt1] r1x r1y [pnt2] r2x r2y cmp r2x r1x
2 index % [pnt1] r1x r1y [pnt2] r2x r2y cmp r2x r1x cmp
exec % [pnt1] r1x r1y [pnt2] r2x r2y cmp take2?
{ % [pnt1] r1x r1y [pnt2] r2x r2y cmp
7 -3 roll % [pnt2] r2x r2y cmp [pnt1] r1x r1y
4 -1 roll % [pnt2] r2x r2y [pnt1] r1x r1y cmp
} if % [pnt1] r1x r1y [pnt2] r2x r2y cmp
1 index % [pnt1] r1x r1y [pnt2] r2x r2y cmp r2y
5 index % [pnt1] r1x r1y [pnt2] r2x r2y cmp r2y r1y
3 -1 roll % [pnt1] r1x r1y [pnt2] r2x r2y r2y r1y cmp
exec % [pnt1] r1x r1y [pnt2] r2x r2y take2y?
{ % [gx ? tx ?] rx ? [? gy ? ty] ? ry
4 1 roll % [gx ? tx ?] rx ry ? [? gy ? ty] ?
pop % [gx ? tx ?] rx ry ? [? gy ? ty]
5 -1 roll % rx ry ? [? gy ? ty] [gx ? tx ?]
aload % rx ry ? [? gy ? ty] gx ? tx ? [gx ? tx ?]
pop pop % rx ry ? [? gy ? ty] gx ? tx
4 -1 roll % rx ry ? gx ? tx [? gy ? ty]
aload pop % rx ry ? gx ? tx ? gy ? ty
[ % rx ry ? gx ? tx ? gy ? ty mark
8 -2 roll % rx ry ? tx ? gy ? ty mark gx ?
pop % rx ry ? tx ? gy ? ty mark gx
5 -2 roll % rx ry ? tx ? ty mark gx gy ?
pop % rx ry ? tx ? ty mark gx gy
6 -2 roll % rx ry ? ty mark gx gy tx ?
pop % rx ry ? ty mark gx gy tx
5 -1 roll % rx ry ? mark gx gy tx ty
] % rx ry ? [pnt]
4 1 roll % [pnt] rx ry ?
pop % [pnt] rx ry
}
{ % [gx gy tx ty] rx ry ? ? ?
pop pop pop % [pnt] rx ry
} ifelse % [pnt] rx ry
} bind def


% Given a size (s), graphics->text scale (A), text center (ct), text
% width (wt), graphics center (cg) and graphics width (wg), compute
% a new graphics->text scale (Anew) and offset (B) and whether or not
% we are done.
% Note, the mysterious .99999 is magic juju which is supposed to ward
% off the possibility that floating point errors would cause this
% routine to return the old A and yet claim not-done.
/Mlp1 { % s A ct wt cg wg Mlp1 Anew B done?
5 index % s A ct wt cg wg s
3 index sub % s A ct wt cg wg s-wt
5 index % s A ct wg cg wg s-wt A
2 index mul % s A ct wg cg wg s-wt A*wg
1 index % s A ct wg cg wg s-wt A*wg s-wt
le % s A ct wg cg wg s-wt fits?
1 index % s A ct wg cg wg s-wt fits? s-wt
0 le % s A ct wg cg wg s-wt fits? impossible?
or % s A ct wg cg wg s-wt done?
dup % s A ct wg cg wg s-wt done? done?
not % s A ct wg cg wg s-wt done? notdone?
{ % s A ct wg cg wg s-wt done? (not done case)
1 index % s A ct wg cg wg s-wt done? s-wt
3 index div % s A ct wg cg wg s-wt done? (s-wt)/wg
.99999 mul % s A ct wg cg wg s-wt done? Anew
8 -1 roll % s ct wg cg wg s-wt done? Anew A
pop % s ct wg cg wg s-wt done? Anew
7 1 roll % s Anew ct wg cg wg s-wt done?
}
if % s Anew ct wg cg wg s-wt done?
8 -1 roll % Anew ct wg cg wg s-wt done? s
2 div % Anew ct wg cg wg s-wt done? s/2
7 -2 roll % Anew cg wg s-wt done? s/2 ct wg
pop sub % Anew cg wg s-wt done? s/2-ct
5 index % Anew cg wg s-wt done? s/2-ct Anew
6 -3 roll % Anew done? s/2-ct Anew cg wg s-wt
pop pop % Anew done? s/2-ct Anew cg
mul sub % Anew done? s/2-ct-Anew*cg
exch % Anew B done?
} bind def
%!
%%Creator: Mathematica
%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
-0.931624 0.0005558 0.0147151 0.225 [
[(2000)] 0.17998 0.01472 0 2 Msboxa
[(2250)] 0.31893 0.01472 0 2 Msboxa
[(2500)] 0.45788 0.01472 0 2 Msboxa
[(2750)] 0.59683 0.01472 0 2 Msboxa
[(3000)] 0.73578 0.01472 0 2 Msboxa
[(3250)] 0.87473 0.01472 0 2 Msboxa
[(0.5)] 0.02853 0.12721 1 0 Msboxa
[(1)] 0.02853 0.23971 1 0 Msboxa
[(1.5)] 0.02853 0.35221 1 0 Msboxa
[(2)] 0.02853 0.46471 1 0 Msboxa
[(2.5)] 0.02853 0.57721 1 0 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.17998 0.01472 moveto
0.17998 0.02097 lineto
stroke
grestore
[(2000)] 0.17998 0.01472 0 2 Mshowa
gsave
0.002 setlinewidth
0.31893 0.01472 moveto
0.31893 0.02097 lineto
stroke
grestore
[(2250)] 0.31893 0.01472 0 2 Mshowa
gsave
0.002 setlinewidth
0.45788 0.01472 moveto
0.45788 0.02097 lineto
stroke
grestore
[(2500)] 0.45788 0.01472 0 2 Mshowa
gsave
0.002 setlinewidth
0.59683 0.01472 moveto
0.59683 0.02097 lineto
stroke
grestore
[(2750)] 0.59683 0.01472 0 2 Mshowa
gsave
0.002 setlinewidth
0.73578 0.01472 moveto
0.73578 0.02097 lineto
stroke
grestore
[(3000)] 0.73578 0.01472 0 2 Mshowa
gsave
0.002 setlinewidth
0.87473 0.01472 moveto
0.87473 0.02097 lineto
stroke
grestore
[(3250)] 0.87473 0.01472 0 2 Mshowa
gsave
0.001 setlinewidth
0.06882 0.01472 moveto
0.06882 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.09661 0.01472 moveto
0.09661 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.1244 0.01472 moveto
0.1244 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.15219 0.01472 moveto
0.15219 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.20777 0.01472 moveto
0.20777 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.23556 0.01472 moveto
0.23556 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.26335 0.01472 moveto
0.26335 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.29114 0.01472 moveto
0.29114 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.34672 0.01472 moveto
0.34672 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.37451 0.01472 moveto
0.37451 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.4023 0.01472 moveto
0.4023 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.43009 0.01472 moveto
0.43009 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.48567 0.01472 moveto
0.48567 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.51346 0.01472 moveto
0.51346 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.54125 0.01472 moveto
0.54125 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.56904 0.01472 moveto
0.56904 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.62462 0.01472 moveto
0.62462 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.65241 0.01472 moveto
0.65241 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.6802 0.01472 moveto
0.6802 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.70799 0.01472 moveto
0.70799 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.76357 0.01472 moveto
0.76357 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.79136 0.01472 moveto
0.79136 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.81915 0.01472 moveto
0.81915 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.84694 0.01472 moveto
0.84694 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.01324 0.01472 moveto
0.01324 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.90252 0.01472 moveto
0.90252 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.93031 0.01472 moveto
0.93031 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.9581 0.01472 moveto
0.9581 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.98589 0.01472 moveto
0.98589 0.01847 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.01472 moveto
1 0.01472 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.04103 0.12721 moveto
0.04728 0.12721 lineto
stroke
grestore
[(0.5)] 0.02853 0.12721 1 0 Mshowa
gsave
0.002 setlinewidth
0.04103 0.23971 moveto
0.04728 0.23971 lineto
stroke
grestore
[(1)] 0.02853 0.23971 1 0 Mshowa
gsave
0.002 setlinewidth
0.04103 0.35221 moveto
0.04728 0.35221 lineto
stroke
grestore
[(1.5)] 0.02853 0.35221 1 0 Mshowa
gsave
0.002 setlinewidth
0.04103 0.46471 moveto
0.04728 0.46471 lineto
stroke
grestore
[(2)] 0.02853 0.46471 1 0 Mshowa
gsave
0.002 setlinewidth
0.04103 0.57721 moveto
0.04728 0.57721 lineto
stroke
grestore
[(2.5)] 0.02853 0.57721 1 0 Mshowa
gsave
0.001 setlinewidth
0.04103 0.03722 moveto
0.04478 0.03722 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.04103 0.05971 moveto
0.04478 0.05971 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.04103 0.08221 moveto
0.04478 0.08221 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.04103 0.10471 moveto
0.04478 0.10471 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.04103 0.14971 moveto
0.04478 0.14971 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.04103 0.17221 moveto
0.04478 0.17221 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.04103 0.19471 moveto
0.04478 0.19471 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.04103 0.21721 moveto
0.04478 0.21721 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.04103 0.26221 moveto
0.04478 0.26221 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.04103 0.28471 moveto
0.04478 0.28471 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.04103 0.30721 moveto
0.04478 0.30721 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.04103 0.32971 moveto
0.04478 0.32971 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.04103 0.37471 moveto
0.04478 0.37471 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.04103 0.39721 moveto
0.04478 0.39721 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.04103 0.41971 moveto
0.04478 0.41971 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.04103 0.44221 moveto
0.04478 0.44221 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.04103 0.48721 moveto
0.04478 0.48721 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.04103 0.50971 moveto
0.04478 0.50971 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.04103 0.53221 moveto
0.04478 0.53221 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.04103 0.55471 moveto
0.04478 0.55471 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.04103 0.59971 moveto
0.04478 0.59971 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.04103 0 moveto
0.04103 0.61803 lineto
stroke
grestore
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
0.004 setlinewidth
0.02381 0.01605 moveto
0.02839 0.02006 lineto
0.03602 0.02671 lineto
0.0467 0.03594 lineto
0.06044 0.04767 lineto
0.07723 0.06183 lineto
0.09707 0.0783 lineto
0.11996 0.09695 lineto
0.14591 0.11766 lineto
0.17491 0.14027 lineto
0.20696 0.16464 lineto
0.24206 0.19061 lineto
0.28022 0.218 lineto
0.32143 0.24667 lineto
0.36569 0.27645 lineto
0.413 0.30718 lineto
0.46337 0.33871 lineto
0.51679 0.37088 lineto
0.57326 0.40356 lineto
0.63278 0.43661 lineto
0.69536 0.46991 lineto
0.76099 0.50333 lineto
0.82967 0.53677 lineto
0.9014 0.57013 lineto
0.97619 0.60332 lineto
stroke
% End of Graphics
MathPictureEnd

end
